A Distributed Approach for Networked Flying Platform Association with Small Cells in 5G+ Networks

The densification of small-cell base stations in a 5G architecture is a promising approach to enhance the coverage area and facilitate the ever increasing capacity demand of end users. However, the bottleneck is an intelligent management of a backhaul/fronthaul network for these small-cell base stations. This involves efficient association and placement of the backhaul hubs that connects these small-cells with the core network. Terrestrial hubs suffer from an inefficient non line of sight link limitations and unavailability of a proper infrastructure in an urban area. Seeing the popularity of flying platforms, we employ here an idea of using networked flying platform (NFP) such as unmanned aerial vehicles (UAVs), drones, unmanned balloons flying at different altitudes, as aerial backhaul hubs. The association problem of these NFP-hubs and small-cell base stations is formulated considering backhaul link and NFP related limitations such as maximum number of supported links and bandwidth. Then, this paper presents an efficient and distributed solution of the designed problem, which performs a greedy search in order to maximize the sum rate of the overall network. A favorable performance is observed via a numerical comparison of our proposed method with optimal exhaustive search algorithm in terms of sum rate and run-time speed.

==> Fig1a.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4000,
xlabel={X-coordinate (meters)},
xlabel near ticks,
xmajorgrids,
ymin=0,
ymax=4000,
ylabel={Y-coordinate (meters)},
ylabel near ticks,
ymajorgrids,
zmin=0,
zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%legend style={at={(0.542164,0.044568)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=black] plot table[row sep=crcr,]{%
555.275348242063	1269.81283677916\\
1333.83251528891	2834.54067266972\\
1971.20939847178	1402.11024365926\\
3948.02598839803	392.507773123991\\
3631.06125112028	2963.43065049088\\
2958.01881175789	1808.04090364484\\
180.858617636568	2316.32970881634\\
};
%\addlegendentry{Unassociated SBSs};

\addplot[only marks,mark=*,mark options={},mark size=2pt,color=red] plot table[row sep=crcr,]{%
3060.02039382597	3738.32804603065\\
2879.63114918649	3262.76963842476\\
1666.53827445954	2979.18522910982\\
3407.1180904332	3804.34989237501\\
3181.39438139178	3348.84589347927\\
};
%\addlegendentry{Associated SBSs};

\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=red] plot table[row sep=crcr,]{%
2076.03940715119	3598.45497805639	300\\
};
%\addlegendentry{UAV-hubs};

\addplot[only marks,mark=diamond*,mark options={},mark size=3pt,color=mycolor1,fill=mycolor1] plot table[row sep=crcr,]{%
1444.03551474095	1497.90792055781\\
1418.41079363316	175.439112963146\\
373.08893023556	1732.78737770918\\
374.492120917132	759.212361303934\\
1509.78581459249	852.770513039731\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=mycolor1] plot table[row sep=crcr,]{%
1579.51462030496	598.443691232236	300\\
};
\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=mycolor2,fill=mycolor2] plot table[row sep=crcr,]{%
3291.27389567016	1661.28088839505\\
2438.21924540486	2604.63794909011\\
2899.61179942553	1404.02020122884\\
2254.29690387144	1526.1136535509\\
3801.49935121189	1900.00713641047\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=mycolor2] plot table[row sep=crcr,]{%
3039.35849637011	1480.88749889574	300\\
};
\addplot[only marks,mark=triangle*,mark options={},mark size=2.5pt,color=mycolor3,fill=mycolor3] plot table[row sep=crcr,]{%
179.886089885807	3105.13745901857\\
715.857996032254	2965.20411152756\\
1343.31530776349	3245.61048461811\\
427.417258956023	2645.19748567078\\
317.127350381806	3834.03180602122\\
1035.51124830465	3062.63292345348\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=mycolor3] plot table[row sep=crcr,]{%
703.741819475246	3800.51506307402	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig1b.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4000,
xlabel={X-coordinate (meters)},
xlabel near ticks,
xmajorgrids,
ymin=0,
ymax=4000,
ylabel={Y-coordinate (meters)},
ylabel near ticks,
ymajorgrids,
zmin=0,
zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(-0.129307,-0.26949)},legend columns=-1,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=black] plot table[row sep=crcr,]{%
555.275348242063	1269.81283677916\\
1333.83251528891	2834.54067266972\\
715.857996032254	2965.20411152756\\
1343.31530776349	3245.61048461811\\
427.417258956023	2645.19748567078\\
2879.63114918649	3262.76963842476\\
2438.21924540486	2604.63794909011\\
3407.1180904332	3804.34989237501\\
1035.51124830465	3062.63292345348\\
373.08893023556	1732.78737770918\\
3631.06125112028	2963.43065049088\\
};
\addlegendentry{Unassociated SBSs};

\addplot[only marks,mark=*,mark options={},mark size=2pt,color=red] plot table[row sep=crcr,]{%
3060.02039382597	3738.32804603065\\
1666.53827445954	2979.18522910982\\
3181.39438139178	3348.84589347927\\
};
\addlegendentry{Associated SBSs};

\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=red] plot table[row sep=crcr,]{%
2076.03940715119	3598.45497805639	300\\
};
\addlegendentry{UAV-hubs};

\addplot[only marks,mark=diamond*,mark options={},mark size=3pt,color=mycolor1,fill=mycolor1] plot table[row sep=crcr,]{%
1444.03551474095	1497.90792055781\\
1971.20939847178	1402.11024365926\\
1418.41079363316	175.439112963146\\
374.492120917132	759.212361303934\\
1509.78581459249	852.770513039731\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=mycolor1] plot table[row sep=crcr,]{%
1579.51462030496	598.443691232236	300\\
};
\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=mycolor2,fill=mycolor2] plot table[row sep=crcr,]{%
3291.27389567016	1661.28088839505\\
2899.61179942553	1404.02020122884\\
2254.29690387144	1526.1136535509\\
3801.49935121189	1900.00713641047\\
3948.02598839803	392.507773123991\\
2958.01881175789	1808.04090364484\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=mycolor2] plot table[row sep=crcr,]{%
3039.35849637011	1480.88749889574	300\\
};
\addplot[only marks,mark=triangle*,mark options={},mark size=2.5pt,color=mycolor3,fill=mycolor3] plot table[row sep=crcr,]{%
179.886089885807	3105.13745901857\\
317.127350381806	3834.03180602122\\
180.858617636568	2316.32970881634\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=4.3301pt,color=mycolor3] plot table[row sep=crcr,]{%
703.741819475246	3800.51506307402	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig2.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area legend,
xmin=15,xmax=30,
xtick={17,21,22,28},
xlabel near ticks,
xlabel={No. of associated SBSs},
ymin=0, ymax=4,
ylabel={Sum rate (Gbps)},
ylabel near ticks,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.06\figurewidth,bar shift=-0.018524\figurewidth,draw=black,fill=red,postaction={pattern=north east lines}] plot table[row sep=crcr] {%
17	1.98\\
};
\addlegendentry{Algorithm \ref{my_algo}};

\addplot[ybar,bar width=0.06\figurewidth,bar shift=-0.006175\figurewidth,draw=black,fill=green,postaction={pattern=north west lines}] plot table[row sep=crcr] {%
21	1.98\\
};
\addlegendentry{B\&B all};

\addplot[ybar,bar width=0.06\figurewidth,bar shift=0.006175\figurewidth,draw=black,fill=blue,postaction={pattern=horizontal lines}] plot table[row sep=crcr] {%
22	2.19\\
};
\addlegendentry{B\&B 3c to 3f};

\addplot[ybar,bar width=0.06\figurewidth,bar shift=0.018524\figurewidth,draw=black,fill=mycolor1,postaction={pattern=vertical lines}] plot table[row sep=crcr] {%
28	2.7\\
};
\addlegendentry{B\&B 3d to 3f};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
15	2\\
30	2\\
};

\node[above, align=center, inner sep=0mm, text=black]
at (axis cs:16.7,2.1,0) {223.28};
\node[above, align=center, inner sep=0mm, text=black]
at (axis cs:20.7,2.1,0) {248.03};
\node[above, align=center, inner sep=0mm, text=black]
at (axis cs:22.3,2.3,0) {248.03};
\node[above, align=center, inner sep=0mm, text=black]
at (axis cs:28,2.8,0) {362.25};

\node at (axis cs:25.5,3.4,0) {\shortstack[l]{max. bandwidth\\of a NFP-hub (MHz)}};
\draw [->] (axis cs:25,3.18,0)--(axis cs:27,2.9,0);
\draw [->] (axis cs:25,3.18,0)--(axis cs:23,2.5,0);
\draw [->] (axis cs:25,3.18,0)--(axis cs:20.6,2.35,0);
\draw [->] (axis cs:25,3.18,0)--(axis cs:17.2,2.35,0);

\end{axis}
\end{tikzpicture}%


==> Fig3.tikz <==
\footnotesize
%
\begin{tikzpicture}

\begin{axis}[%
ybar stacked,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar width=0.063395\figurewidth,
area legend,
xmin=0,
xmax=15,
xtick={1,2,3,4,7,8,9,10},
xticklabels={{1},{2},{3},{4},{1},{2},{3},{4}},
xlabel={UAV-hub Number},
xlabel near ticks,
ymin=0,
ymax=7,
ytick={0,1,2,3,4,5,6,7},
ylabel={No. of Associated SBSs},
ylabel near ticks,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}SBSs with $r_{\text{SBS}}$}
\addplot+[ybar,postaction={pattern=vertical lines},fill=red,draw=black] plot coordinates {(1,1) (2,0) 
  (3,0) (4,1) (7,0) (8,0) (9,0) (10,0)};
\addlegendentry{30 Mbps};

\addplot+[ybar,postaction={pattern=north east lines},fill=blue,draw=black] plot coordinates {(1,1) (2,1) 
  (3,2) (4,2) (7,0) (8,0) (9,1) (10,0)};
\addlegendentry{60 Mbps};

\addplot+[ybar,postaction={pattern=north west lines},fill=green,draw=black] plot coordinates {(1,0) (2,3) 
  (3,0) (4,1) (7,0) (8,3) (9,2) (10,0)};
\addlegendentry{90 Mbps};

\addplot+[ybar,postaction={pattern=grid},fill=yellow,draw=black] plot coordinates {(1,1) (2,0) 
  (3,2) (4,2) (7,1) (8,0) (9,2) (10,3)};
\addlegendentry{120 Mbps};

\addplot+[ybar,postaction={pattern=dots},draw=black] plot coordinates {(1,2) (2,1) 
  (3,1) (4,0) (7,2) (8,2) (9,1) (10,0)};
\addlegendentry{150 Mbps};

\node at (25,650) {B\&B method};
\node at (75,620) {\shortstack[l]{Algorithm \\ \ref{my_algo}}};

\end{axis}
\end{tikzpicture}%

